Contact-aware simulations of particulate Stokesian suspensions

We present an efficient, accurate, and robust method for simulation of dense suspensions of deformable and rigid particles immersed in Stokesian fluid in two dimensions. We use a well-established boundary integral formulation for the problem as the foundation of our approach. This type of formulations, with a high-order spatial discretization and an implicit and adaptive time discretization, have been shown to be able to handle complex interactions between particles with high accuracy. Yet, for dense suspensions, very small time-steps or expensive implicit solves as well as a large number of discretization points are required to avoid non-physical contact and intersections between particles, leading to infinite forces and numerical instability. Our method maintains the accuracy of previous methods at a significantly lower cost for dense suspensions. The key idea is to ensure interference-free configuration by introducing explicit contact constraints into the system. While such constraints are unnecessary in the formulation, in the discrete form of the problem, they make it possible to eliminate catastrophic loss of accuracy by preventing contact explicitly. Introducing contact constraints results in a significant increase in stable time-step size for explicit time-stepping, and a reduction in the number of points adequate for stability.

==> figs/choke_dis_coarse_finer.pgf <==
\colorlet{delta0}{plt-blue}
\colorlet{delta1}{black}

%
\begin{tikzpicture}
  %
  \begin{axis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      every outer x axis line/.append style={white!10!black},
      every x tick label/.append style={font=\color{white!10!black}},
      xmin=0,
      xmax=20,
      xlabel={$t$},
      every outer y axis line/.append style={white!10!black},
      every y tick label/.append style={font=\color{white!10!black}},
      ymin=3e-2,
      ymax=9e-2,
      ylabel={Minimal distance},
      xlabel style={font=\small},
      ylabel style={font=\small},
      scaled y ticks = false,
      y tick label style={/pgf/number format/fixed},
      legend pos=north east,
      legend cell align=left,
      ,extra y ticks={0.0433}%the minimum separation in the code
      ,extra y tick style={%
        ,yticklabel pos=left%
        ,yticklabels={$h$}%
        ,ymajorgrids=true%
        ,yticklabel style={anchor=west,fill=white,xshift=6pt}%
      }
    ]
    \addplot [color=delta0,line width=1.0pt,mark=*,mark size=0.8pt,mark repeat=2,mark phase=0]
    table[x index=0,y index=1]{figs/choke_dis_coarse.dat};
    \addlegendentry{\small $N=32$}
    \addplot [color=delta1,line width=1.0pt,mark=*,mark size=0.8pt,mark repeat=2,mark phase=0]
    table[x index=0,y index=1]{figs/choke_dis_finer.dat};
    \addlegendentry{\small High order}
    %\coordinate (choke_error) at (axis cs:4.3,-0.001);
    %\coordinate (choke_errorloc) at (axis cs:2.5,-0.01);
  \end{axis}
\end{tikzpicture}%


==> figs/choke_error.pgf <==
\colorlet{delta0}{plt-blue}
\colorlet{delta1}{plt-orange}
\colorlet{delta2}{plt-violet}
%
\begin{tikzpicture}
  %
  \begin{semilogyaxis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      every outer x axis line/.append style={white!15!black},
      every x tick label/.append style={font=\color{white!15!black}},
      xmin=0,
      xmax=4,
      xlabel={$t$},
      every outer y axis line/.append style={white!15!black},
      every y tick label/.append style={font=\color{white!15!black}},
      ymin=0.000001,
      ymax=0.08,
      ylabel={Minimum particle distance},
      xlabel style={font=\small},
      ylabel style={font=\small},
      legend pos=north east,
      legend cell align=left,
    ]
    %% \addplot [color=delta0,line width=1.0pt,mark=*,mark size=1.2pt,mark repeat=10,mark phase=0] % 25
    %% table[x index=0,y index=1]{figs/choke_dis_col.dat};
    %% \addlegendentry{\small \lic)$(\dt=2.5e-3)$}
    %% \addplot [color=delta1,line width=1.0pt,mark=*,mark size=1.2pt,mark repeat=10,mark phase=0] % 50
    %% table[x index=2,y index=3]{figs/choke_dis_col.dat};
    %% \addlegendentry{\small \lic $(\dt=5.0e-3)$}
    \addplot [color=delta2,line width=1.0pt,mark=*,mark size=1.2pt,mark repeat=10,mark phase=0] % 100
    table[x index=4,y index=5]{figs/choke_dis_col.dat};
    \addlegendentry{\small \lic $(\dt=\sci[1.0]{-2})$}
    \addplot [color=delta0,line width=1.0pt,mark=square*,mark size=1.2pt,mark repeat=80,mark phase=0] % 50
    table[x index=0,y index=1]{figs/choke_dis_nocol.dat};
    \addlegendentry{\small \li $(\dt=\sci[2.5]{-3})$}
    \addplot [color=delta1,line width=1.0pt,mark=square*,mark size=1.2pt,mark repeat=40,mark phase=0] % 100
    table[x index=2,y index=3]{figs/choke_dis_nocol.dat};
    \addlegendentry{\small \li $(\dt=\sci[5.0]{-3})$}
    \addplot [color=delta2,line width=1.0pt,mark=square*,mark size=1.2pt,mark repeat=20,mark phase=0] % 200
    table[x index=4,y index=5]{figs/choke_dis_nocol.dat};
    \addlegendentry{\small \li $(\dt=\sci[1.0]{-2})$}
    %\coordinate (choke_error) at (axis cs:4.3,-0.001);
    %\coordinate (choke_errorloc) at (axis cs:2.5,-0.01);
  \end{semilogyaxis}
  \begin{semilogyaxis}[%
      xshift=.26\figurewidth,
      yshift=.15\figureheight,
      width=.74\figurewidth-6pt,
      height=.35\figureheight,
      scale only axis,
      separate axis lines,
      every x tick label/.append style={font=\scriptsize},
      every y tick label/.append style={font=\scriptsize},
      xmin=1.4,
      xmax=2.5,
      ymin=0.001,
      ymax=0.1,
      ylabel={Error},
      xlabel={$t$},
      xlabel style={font=\scriptsize},
      ylabel style={font=\scriptsize},
      %xtick={4.4,4.6},
      %ytick={-0.001,-0.00095,-0.0009},
    ]
    \addplot+ [color=delta0,line width=1.0pt,mark=*,mark size=1.2pt,forget plot,mark options={delta0}, mark repeat=4, mark phase=0]%
    table[x index=0,y index=1]{figs/choke_error_col.dat};
    \addplot+ [color=delta1,line width=1.0pt,mark=*,mark size=1.2pt,forget plot,mark options={delta1}, mark repeat=4, mark phase=0]%
    table[x index=2,y index=3]{figs/choke_error_col.dat};
    \addplot+ [color=delta2,line width=1.0pt,mark=*,mark size=1.2pt,forget plot,mark options={delta2}, mark repeat=4, mark phase=0]%
    table[x index=4,y index=5]{figs/choke_error_col.dat};
    \addplot+ [color=delta0,line width=1.0pt,mark=square*,mark size=1.2pt,forget plot,mark options={delta0}, mark repeat=32, mark phase=0]%
    table[x index=0,y index=1]{figs/choke_error_nocol.dat};
    \addplot+ [color=delta1,line width=1.0pt,mark=square*,mark size=1.2pt,forget plot,mark options={delta1}, mark repeat=16, mark phase=0]%
    table[x index=2,y index=3]{figs/choke_error_nocol.dat};
    \addplot+ [color=delta2,line width=1.0pt,mark=square*,mark size=1.2pt,forget plot,mark options={delta2}, mark repeat=8, mark phase=0]%
    table[x index=4,y index=5]{figs/choke_error_nocol.dat};
  \end{semilogyaxis}
\end{tikzpicture}%


==> figs/conv.pgf <==
\begin{tikzpicture}
  %
  \begin{loglogaxis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      every outer x axis line/.append style={white!15!black},
      every x tick label/.append style={font=\color{white!15!black}},
      xmin=30,
      xmax=1000,
      xlabel={Number of time steps},
      every outer y axis line/.append style={white!15!black},
      every y tick label/.append style={font=\color{white!15!black}},
      ymin=1e-4,
      ymax=1e-1,
      ylabel={Error in center of mass},
      xlabel style={font=\small},
      ylabel style={font=\small},
      legend style={at={(1.02,1)}, anchor=north west},
      legend cell align=left,
    ]
    \addplot [color=plt-blue,line width=1.0pt,mark=*,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=2,y index=3]{figs/conv.dat};
    \addlegendentry{\small Backward Euler \lic}
    \addplot [color=plt-orange,line width=1.0pt,mark=*,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=6,y index=7]{figs/conv.dat};
    \addlegendentry{\small Backward Euler \li}
    \addplot [color=black,line width=1.0pt,dotted,domain=45:800]{3/x};
    %% \addplot [color=black,line width=1.0pt,dotted]
    %% table[x index=8,y index=9]{figs/conv.dat};
    \addlegendentry{\small first order}
    %
    \addplot [color=plt-blue,line width=1.0pt,mark=square*,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=0,y index=1]{figs/conv.dat};
    \addlegendentry{\small \sdc[2] \lic}
    \addplot [color=plt-orange,line width=1.0pt,mark=square*,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=4,y index=5]{figs/conv.dat};
    \addlegendentry{\small \sdc[2] \li}
    \addplot [color=black,line width=1.0pt,dashed,domain=45:800]{80/x^2};
    %\addplot [color=black,line width=1.0pt,dashed]
    %table[x index=10,y index=11]{figs/conv.dat};
    \addlegendentry{\small second order}
  \end{loglogaxis}
\end{tikzpicture}%


==> figs/extenSnap.pgf <==
% defining custom colors
\colorlet{c1}{plt-blue}
\colorlet{c2}{plt-orange}
\colorlet{c3}{plt-purple}
\colorlet{c4}{plt-violet}
\definecolor{c5}{RGB}{244,109, 67}
\definecolor{c6}{RGB}{165,  0, 38}
%
\begin{tikzpicture}[every plot/.append style={line width=1pt}]
\begin{groupplot}[%
,group style={%
,group size=3 by 2%or 4 by 2
,vertical sep=1pt%
,horizontal sep=1pt%
,yticklabels at=edge left%
,ylabels at=edge left%
,xticklabels at=edge bottom%
,xlabels at=edge bottom}
,width=\figurewidth
,height=\figureheight
,xmin=-1.2
,xmax= 1.2
,ymin=-1.2
,ymax= 1.2
,xtick=\empty
,ytick=\empty
,legend style={font=\scriptsize,draw=none,empty legend,fill=none,at={(0.5,1.0)},anchor=north}
,legend cell align=center
,legend columns=1
,axis equal
]%
\nextgroupplot[title={$t=0$},ylabel={\gi}]%
\addplot [color=c1]%
table[x index=0,y index=2]{figs/extenImp.dat};%
\addplot [color=c1]%
table[x index=1,y index=3]{figs/extenImp.dat};%
\nextgroupplot[title={$t=5$}]%
\addplot [color=c1]%
table[x index=8,y index=10]{figs/extenImp.dat};%
\addplot [color=c1]%
table[x index=9,y index=11]{figs/extenImp.dat};%
\nextgroupplot[title={$t=10$}]%
\addplot [color=c1]%
table[x index=20,y index=22]{figs/extenImp.dat};%
\addplot [color=c1]%
table[x index=21,y index=23]{figs/extenImp.dat};%
%% \nextgroupplot[title={$t=20$ (zoomed)},axis equal=false,xmin=-.2,xmax=.2,ymin=-.3,ymax=.3]%
%% \addplot [color=c1]%
%% table[x index=20,y index=22]{figs/extenImp.dat};%
%% \addplot [color=c1]%
%% table[x index=21,y index=23]{figs/extenImp.dat};%
\nextgroupplot[ylabel={\lic}]%
\addplot [color=c1]%
table[x index=0,y index=2]{figs/extenExpCol.dat};%
\addplot [color=c1]%
table[x index=1,y index=3]{figs/extenExpCol.dat};%
\nextgroupplot[]%
\addplot [color=c1]%
table[x index=8,y index=10]{figs/extenExpCol.dat};%
\addplot [color=c1]%
table[x index=9,y index=11]{figs/extenExpCol.dat};%
\nextgroupplot[]%
\addplot [color=c1]%
table[x index=20,y index=22]{figs/extenExpCol.dat};%
\addplot [color=c1]%
table[x index=21,y index=23]{figs/extenExpCol.dat};%
%% \nextgroupplot[xmin=-.2,xmax=.2,ymin=-.3,ymax=.3]%
%% \addplot [color=c1]%
%% table[x index=20,y index=22]{figs/extenExpCol.dat};%
%% \addplot [color=c1]%
%% table[x index=21,y index=23]{figs/extenExpCol.dat};%
\end{groupplot}%
\end{tikzpicture}%


==> figs/exten_dis_time.pgf <==
\colorlet{delta0}{plt-blue}
\colorlet{delta1}{black}
%\colorlet{delta2}{plt-violet}
%
\begin{tikzpicture}
  %
  \begin{semilogyaxis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      every outer x axis line/.append style={white!10!black},
      every x tick label/.append style={font=\color{white!10!black}},
      xmin=0,
      xmax=10,
      xlabel={$t$},
      every outer y axis line/.append style={white!10!black},
      every y tick label/.append style={font=\color{white!10!black}},
      ymin=3e-2,
      ymax=1,
      ylabel={Minimal distance},
      xlabel style={font=\small},
      ylabel style={font=\small},
      legend pos=north east,
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      %legend cell align=left,
      ,extra y ticks={0.07}%the minimum separation in the code
      ,extra y tick style={%
        ,yticklabel pos=left%
        ,yticklabels={$d_m$}%
        ,ymajorgrids=true%
        ,yticklabel style={anchor=west,fill=white,xshift=6pt}%
      }
    ]
    \addplot [color=delta0,line width=1.0pt,mark=*,mark size=1.2pt,mark repeat=50,mark phase=0]
    table[x index=0,y index=1]{figs/exten_minsep_time.dat};
    \addlegendentry{\small \gi}
    \addplot [color=delta1,line width=1.0pt,mark=*,mark size=1.2pt,mark repeat=50,mark phase=0]
    table[x index=2,y index=3]{figs/exten_minsep_time.dat};
    \addlegendentry{\small \lic}
    %\coordinate (choke_error) at (axis cs:4.3,-0.001);
    %\coordinate (choke_errorloc) at (axis cs:2.5,-0.01);
  \end{semilogyaxis}
\end{tikzpicture}%


==> figs/exten_dis_visc.pgf <==
\colorlet{delta0}{plt-blue}
\colorlet{delta1}{plt-orange}
\colorlet{delta2}{plt-violet}
%
\begin{tikzpicture}
  %
  \begin{loglogaxis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      every outer x axis line/.append style={white!10!black},
      every x tick label/.append style={font=\color{white!10!black}},
      xmin=1,
      xmax=2e+05,
      xlabel={Viscosity contrast},
      every outer y axis line/.append style={white!10!black},
      every y tick label/.append style={font=\color{white!10!black}},
      ymin=1e-4,
      ymax=1e-1,
      ylabel={Minimal distance},
      xlabel style={font=\small},
      ylabel style={font=\small},
      legend pos=north east,
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      %legend cell align=left,
    ]
    \addplot [color=delta0,line width=1.0pt,mark=*,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=0,y index=1]{figs/exten_minsep_viscosity.dat};
    %\addlegendentry{\small LI-C $dt=2.5e-3$}
    %\coordinate (choke_error) at (axis cs:4.3,-0.001);
    %\coordinate (choke_errorloc) at (axis cs:2.5,-0.01);
  \end{loglogaxis}
\end{tikzpicture}%


==> figs/schematic.pgf <==
\colorlet{boundary}{black}
\colorlet{minsep}{black}
\colorlet{rigid}{plt-violet!60}%cyan!50}
\colorlet{intersection}{plt-orange}%red!60}
\colorlet{domain}{gray!20}
%%
\pgfdeclarelayer{pre main}
\pgfdeclarelayer{main}
\pgfsetlayers{pre main,main}
\begin{tikzpicture}
\tikzset{help lines/.style={color=gray,very thin}}%
%\draw[step=2.5mm,help lines] (0,0) grid (8,6);%
%
\pgfonlayer{pre main}%
\begin{scope}[scale=1.7]%
\draw [fill=domain,thick, tension=.7,line width=1.5pt] plot [smooth cycle]%
coordinates {(.5,2) (1,1.7) (2,2) (3,2) (4,1.3) (5,.8) (6,1.1)%
(7,1.5) (7.5,2.7) (7.1,4) (7.3,5) (6.3,5.5)%
(5,5) (4,5.5) (3,5.5) (2,5.8) (1,5) (0,4.5) (0,3.5) };%
\end{scope}%
%
\begin{axis}[%
,scale=1.7%
,xmin=-6.2%
,xmax=7%
,ymin=-6.4%
,ymax=4.6%
,axis lines=none%
,enlargelimits=false%
]
\addplot [color=boundary,line width=1.0pt]%
table[x index=0,y index=1]{figs/schematic.dat};%
\addplot [color=boundary,pattern color=rigid,pattern=checkerboard,line width=1.0pt]%
table[x index=2,y index=3]{figs/schematic.dat};%
\addplot [color=boundary,pattern color=rigid,pattern=checkerboard,line width=1.0pt]%
table[x index=4,y index=5]{figs/schematic.dat};%
\addplot [color=boundary,line width=1.5pt,fill=white]%
table[x index=6,y index=7]{figs/schematic.dat};%
\addplot [color=boundary,line width=1.0pt]%
table[x index=8,y index=9]{figs/schematic.dat};%
%
\addplot [color=minsep,line width=1.0pt,dashed,name path=v1]%
table[x index=10,y index=11]{figs/schematic.dat};%
\addplot [color=minsep,line width=1.0pt,dashed,name path=s1]%
table[x index=12,y index=13]{figs/schematic.dat};%
\addplot [color=minsep,line width=1.0pt,dashed]%
table[x index=14,y index=15]{figs/schematic.dat};%
\addplot [color=minsep,line width=1.0pt,dashed,name path=b1]%
table[x index=16,y index=17]{figs/schematic.dat};%
\addplot [color=minsep,line width=1.0pt,dashed,name path=v2]%
table[x index=18,y index=19]{figs/schematic.dat};%
%
\pgfonlayer{pre main}%
\addplot [fill=none] fill between[of=s1 and v1,split,every segment no 1/.style={fill=intersection,postaction={pattern=north east lines}}];%
\addplot [fill=none,on layer=] fill between[of=b1 and v2,split,every segment no 1/.style={fill=intersection,postaction={pattern=north east lines}}];%
\endpgfonlayer
\end{axis}
\begin{scope}[scale=1.7]%
\draw (6.2,4.6) node[anchor=north] {$\Omega$};%
\draw (5.8,5.2) node[anchor=north] {$\Gamma_0$};%
\draw (5.3,3.1) node[anchor=north] {$\Gamma_1$};%
%
\draw (1.16,4.4) node[anchor=north] {$\pi_1$};%
\draw (3.85,4.6) node[anchor=north] {$\pi_2$};%
%
\draw (3.05,3.4) node[anchor=north] {$\gamma_1$};%
\draw (5.1,1.8) node[anchor=north] {$\gamma_2$};%
%
\node (vol1) [align=center,anchor=north] at (4,2.7) {\small Collision};%\\\small volume slice};%
\draw [thick,-{[quick,sep]>},out=110,in=-90] (vol1) to (3.85,3.45);%
\draw [thick,-{[quick,sep]>},out=-60,in=155] (vol1) to (4.95,2.2);%
%
\coordinate (tail) at (1.245,3.475);%
\coordinate (tip)  at ($(tail)+(115:.3)$);%
\draw [thick,-{[quick,sep]>}] (tail) to (tip);%
\draw ($(tip)+(0.05,0)$) node[anchor=west] {$\vn$};%
%
\coordinate (tail) at (3,2);%
\coordinate (tip)  at ($(tail)+(-110:.4)$);%
\draw [thick,-{[quick,sep]>}] (tail) to (tip);%
\draw ($(tip)+(0.05,0)$) node[anchor=west] {$\vn$};%
\end{scope}
\endpgfonlayer
\end{tikzpicture}%


==> figs/shear_cm.pgf <==
\colorlet{delta0}{plt-blue}
\colorlet{delta1}{plt-orange}
\colorlet{delta2}{yellow}
\colorlet{delta3}{plt-purple}
\colorlet{delta4}{cyan}
\colorlet{delta5}{plt-violet}
\colorlet{delta6}{orange}
%
\begin{tikzpicture}
  %
  \begin{axis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      every outer x axis line/.append style={white!10!black},
      every x tick label/.append style={font=\color{white!10!black}},
      xmin=-8.1,
      xmax=8.1,
      xlabel={$x^1$},
      every outer y axis line/.append style={white!10!black},
      every y tick label/.append style={font=\color{white!10!black}},
      ymin=0.5,
      ymax=2.2,
      ylabel={$\delta_t$},
      xlabel style={font=\small},
      ylabel style={font=\small},
      legend pos=north west,
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      legend cell align=left,
    ]
    \addplot [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,mark repeat=40,mark phase=0]
    table[x index=0,y index=1]{figs/shearvescmminsep0h0.64.dat};
    \addlegendentry{\small $0h$}
    \addplot [color=delta1,line width=1.0pt,mark=x,mark size=1.2pt,mark repeat=40,mark phase=0]
    table[x index=0,y index=1]{figs/shearvescmminsep3h0.64.dat};
    \addlegendentry{\small $3h$}
    %% \addplot [color=delta2,line width=1.0pt,mark=+,mark size=1.2pt,mark repeat=40,mark phase=0]
    %% table[x index=0,y index=1]{figs/shearvescmminsep3.1h0.64.dat};
    %% \addlegendentry{\small $3.1h$}
    \addplot [color=delta3,line width=1.0pt,mark=square,mark size=1.2pt,mark repeat=40,mark phase=0]
    table[x index=0,y index=1]{figs/shearvescmminsep3.2h0.64.dat};
    \addlegendentry{\small $3.2h$}
    %% \addplot [color=delta4,line width=1.0pt,mark=asterisk,mark size=1.2pt,mark repeat=40,mark phase=0]
    %% table[x index=0,y index=1]{figs/shearvescmminsep3.3h0.64.dat};
    %% \addlegendentry{\small $3.3h$}
    \addplot [color=delta5,line width=1.0pt,mark=triangle,mark size=1.2pt,mark repeat=40,mark phase=0]
    table[x index=0,y index=1]{figs/shearvescmminsep3.4h0.64.dat};
    \addlegendentry{\small $3.4h$}
    %% \addplot [color=delta6,line width=1.0pt,mark=diamond,mark size=1.2pt,mark repeat=40,mark phase=0]
    %% table[x index=0,y index=1]{figs/shearvescmminsep3.5h0.64.dat};
    %% \addlegendentry{\small $3.5h$}
  \end{axis}
  \begin{axis}[%
      xshift=.36\figurewidth,
      yshift=.07\figureheight,
      width=.26\figurewidth,
      height=.34\figureheight,
      scale only axis,
      separate axis lines,
      %every x tick label/.append style={font=\small},
      %every y tick label/.append style={font=\small}, %scriptsize
      xmin=-1.35,
      xmax=0.45,
      ymin=1.95,
      ymax=2.06,
      ytick=\empty,
      xtick=\empty,
      %xtick={4.4,4.6},
      %ytick={-0.001,-0.00095,-0.0009},
    ]
    \addplot+ [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,forget plot,mark options={delta0}, mark repeat=8, mark phase=0]%
    table[x index=0,y index=1]{figs/shearvescmminsep0h0.64.dat};
    \addplot+ [color=delta1,line width=1.0pt,mark=x,mark size=1.2pt,forget plot,mark options={delta1}, mark repeat=8, mark phase=0]%
    table[x index=0,y index=1]{figs/shearvescmminsep3h0.64.dat};
    %% \addplot+ [color=delta2,line width=1.0pt,mark=+,mark size=1.2pt,forget plot,mark options={delta2}, mark repeat=8, mark phase=0]%
    %% table[x index=0,y index=1]{figs/shearvescmminsep3.1h0.64.dat};
    \addplot+ [color=delta3,line width=1.0pt,mark=square,mark size=1.2pt,forget plot,mark options={delta3}, mark repeat=8, mark phase=0]%
    table[x index=0,y index=1]{figs/shearvescmminsep3.2h0.64.dat};
    %% \addplot+ [color=delta4,line width=1.0pt,mark=asterisk,mark size=1.2pt,forget plot,mark options={delta4}, mark repeat=8, mark phase=0]%
    %% table[x index=0,y index=1]{figs/shearvescmminsep3.3h0.64.dat};
    \addplot+ [color=delta5,line width=1.0pt,mark=triangle,mark size=1.2pt,forget plot,mark options={delta5}, mark repeat=8, mark phase=0]%
    table[x index=0,y index=1]{figs/shearvescmminsep3.4h0.64.dat};
    %% \addplot+ [color=delta6,line width=1.0pt,mark=diamond,mark size=1.2pt,forget plot,mark options={delta6}, mark repeat=8, mark phase=0]%
    %% table[x index=0,y index=1]{figs/shearvescmminsep3.5h0.64.dat};
  \end{axis}
\end{tikzpicture}%


==> figs/shear_cmrgd.pgf <==
\colorlet{delta0}{plt-blue}
\colorlet{delta1}{plt-orange}
\colorlet{delta2}{yellow}
\colorlet{delta3}{plt-purple}
\colorlet{delta4}{cyan}
\colorlet{delta5}{plt-violet}
\colorlet{delta6}{orange}
%
\begin{tikzpicture}
  %
  \begin{axis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      every outer x axis line/.append style={white!10!black},
      every x tick label/.append style={font=\color{white!10!black}},
      xmin=-8.1,
      xmax=8.1,
      xlabel={$x^1$},
      every outer y axis line/.append style={white!10!black},
      every y tick label/.append style={font=\color{white!10!black}},
      ymin=0.5,
      ymax=2.4,
      ylabel={$\delta_t$},
      xlabel style={font=\small},
      ylabel style={font=\small},
      legend pos=north west,
      legend style={font=\small},
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      %legend cell align=left,
    ]
    \addplot [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,mark repeat=40,mark phase=0]
    table[x index=0,y index=1]{figs/shearrgdcmminsep0h0.64.dat};
    \addlegendentry{\small $0h$}
    \addplot [color=delta1,line width=1.0pt,mark=x,mark size=1.2pt,mark repeat=40,mark phase=0]
    table[x index=0,y index=1]{figs/shearrgdcmminsep2.3h0.64.dat};
    \addlegendentry{\small $2.3h$}
    %% \addplot [color=delta2,line width=1.0pt,mark=+,mark size=1.2pt,mark repeat=40,mark phase=0]
    %% table[x index=0,y index=1]{figs/shearrgdcmminsep2.4h0.64.dat};
    %% \addlegendentry{\small $2.4h$}
    \addplot [color=delta3,line width=1.0pt,mark=square,mark size=1.2pt,mark repeat=40,mark phase=0]
    table[x index=0,y index=1]{figs/shearrgdcmminsep2.5h0.64.dat};
    \addlegendentry{\small $2.5h$}
    %% \addplot [color=delta4,line width=1.0pt,mark=asterisk,mark size=1.2pt,mark repeat=40,mark phase=0]
    %% table[x index=0,y index=1]{figs/shearrgdcmminsep2.6h0.64.dat};
    %% \addlegendentry{\small $2.6h$}
    \addplot [color=delta5,line width=1.0pt,mark=triangle,mark size=1.2pt,mark repeat=40,mark phase=0]
    table[x index=0,y index=1]{figs/shearrgdcmminsep2.7h0.64.dat};
    \addlegendentry{\small $2.7h$}
    %% \addplot [color=delta6,line width=1.0pt,mark=diamond,mark size=1.2pt,mark repeat=40,mark phase=0]
    %% table[x index=0,y index=1]{figs/shearrgdcmminsep2.8h0.64.dat};
    %% \addlegendentry{\small $2.8h$}
  \end{axis}
  \begin{axis}[%
      xshift=.36\figurewidth,
      yshift=.07\figureheight,
      width=.26\figurewidth,
      height=.34\figureheight,
      scale only axis,
      separate axis lines,
      %every x tick label/.append style={font=\small},
      %every y tick label/.append style={font=\small}, %scriptsize
      xmin=-1.4,
      xmax=0.4,
      ymin=2.15,
      ymax=2.28,
      ytick=\empty,
      xtick=\empty,
      %xtick={4.4,4.6},
      %ytick={-0.001,-0.00095,-0.0009},
    ]
    \addplot+ [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,forget plot,mark options={delta0}, mark repeat=8, mark phase=0]%
    table[x index=0,y index=1]{figs/shearrgdcmminsep0h0.64.dat};
    \addplot+ [color=delta1,line width=1.0pt,mark=x,mark size=1.2pt,forget plot,mark options={delta1}, mark repeat=8, mark phase=0]%
    table[x index=0,y index=1]{figs/shearrgdcmminsep2.3h0.64.dat};
    %% \addplot+ [color=delta2,line width=1.0pt,mark=+,mark size=1.2pt,forget plot,mark options={delta2}, mark repeat=8, mark phase=0]%
    %% table[x index=0,y index=1]{figs/shearrgdcmminsep2.4h0.64.dat};
    \addplot+ [color=delta3,line width=1.0pt,mark=square,mark size=1.2pt,forget plot,mark options={delta3}, mark repeat=8, mark phase=0]%
    table[x index=0,y index=1]{figs/shearrgdcmminsep2.5h0.64.dat};
    %% \addplot+ [color=delta4,line width=1.0pt,mark=asterisk,mark size=1.2pt,forget plot,mark options={delta4}, mark repeat=8, mark phase=0]%
    %% table[x index=0,y index=1]{figs/shearrgdcmminsep2.6h0.64.dat};
    \addplot+ [color=delta5,line width=1.0pt,mark=triangle,mark size=1.2pt,forget plot,mark options={delta5}, mark repeat=8, mark phase=0]%
    table[x index=0,y index=1]{figs/shearrgdcmminsep2.7h0.64.dat};
    %% \addplot+ [color=delta6,line width=1.0pt,mark=diamond,mark size=1.2pt,forget plot,mark options={delta6}, mark repeat=8, mark phase=0]%
    %% table[x index=0,y index=1]{figs/shearrgdcmminsep2.8h0.64.dat};
  \end{axis}
\end{tikzpicture}%


==> figs/shear_diffusionrgd.pgf <==
\colorlet{delta0}{red}
\begin{tikzpicture}
  %
  \begin{axis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      %every outer x axis line/.append style={white!10!black},
      %every x tick label/.append style={font=\color{white!10!black}},
      xmin=0,
      xmax=2.25,
      xlabel={$d$},
      %every outer y axis line/.append style={white!10!black},
      %every y tick label/.append style={font=\color{white!10!black}},
      ymin=2e-3,
      ymax=1.7e-2,
      ylabel={$sd$},
      xlabel style={font=\small},
      ylabel style={font=\small},
      /pgf/number format/precision=2,
      %legend pos=north west,
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      %legend cell align=left,
    ]
    \addplot [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=0,y index=1]{figs/shear_diffusionrgd.dat};
  \end{axis}
\end{tikzpicture}%


==> figs/shear_diffusionves.pgf <==
\colorlet{delta0}{red}
\begin{tikzpicture}
  \begin{axis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      %every outer x axis line/.append style={white!10!black},
      %every x tick label/.append style={font=\color{white!10!black}},
      xmin=0,
      xmax=3,
      xlabel={$d$},
      %every outer y axis line/.append style={white!10!black},
      %every y tick label/.append style={font=\color{white!10!black}},
      ymin=4.65e-1,
      ymax=4.76e-1,
      ytick={4.66e-1,4.7e-1,4.74e-1},
      ylabel={$sd$},
      xlabel style={font=\small},
      ylabel style={font=\small},
      /pgf/number format/precision=3,
      %/pgf/number format/fixed,
      %/pgf/number format/fixed zerofill,
      %legend pos=north west,
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      %legend cell align=left,
    ]
    \addplot [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=0,y index=1]{figs/shear_diffusionves.dat};
  \end{axis}
\end{tikzpicture}%


==> figs/shear_error.pgf <==
\colorlet{delta0}{red}
\colorlet{delta1}{blue}
\colorlet{delta2}{yellow}
\colorlet{delta3}{black}
\colorlet{delta4}{cyan}
\colorlet{delta5}{purple}
\colorlet{delta6}{orange}
%
\begin{tikzpicture}
  %
  \begin{semilogyaxis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      every outer x axis line/.append style={white!10!black},
      every x tick label/.append style={font=\color{white!10!black}},
      xmin=0,
      xmax=12,
      xlabel={t},
      every outer y axis line/.append style={white!10!black},
      every y tick label/.append style={font=\color{white!10!black}},
      ymin=1e-12,
      ymax=1e-7,
      ylabel={$error$},
      xlabel style={font=\small},
      ylabel style={font=\small},
      legend pos=south east,
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      %legend cell align=left,
    ]
    \addplot [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,mark repeat=50,mark phase=50]
    table[x index=0,y index=1]{figs/shear_error.dat};
    \addlegendentry{\small $0h$}
    \addplot [color=delta1,line width=1.0pt,mark=x,mark size=1.2pt,mark repeat=50,mark phase=50]
    table[x index=2,y index=3]{figs/shear_error.dat};
    \addlegendentry{\small $1.75h$}
    \addplot [color=delta2,line width=1.0pt,mark=+,mark size=1.2pt,mark repeat=50,mark phase=50]
    table[x index=4,y index=5]{figs/shear_error.dat};
    \addlegendentry{\small $2h$}
    \addplot [color=delta3,line width=1.0pt,mark=square,mark size=1.2pt,mark repeat=50,mark phase=50]
    table[x index=6,y index=7]{figs/shear_error.dat};
    \addlegendentry{\small $2.25h$}
    \addplot [color=delta4,line width=1.0pt,mark=asterisk,mark size=1.2pt,mark repeat=50,mark phase=50]
    table[x index=8,y index=9]{figs/shear_error.dat};
    \addlegendentry{\small $2.5h$}
    \addplot [color=delta5,line width=1.0pt,mark=triangle,mark size=1.2pt,mark repeat=50,mark phase=50]
    table[x index=10,y index=11]{figs/shear_error.dat};
    \addlegendentry{\small $2.75h$}
    \addplot [color=delta6,line width=1.0pt,mark=diamond,mark size=1.2pt,mark repeat=50,mark phase=50]
    table[x index=12,y index=13]{figs/shear_error.dat};
    \addlegendentry{\small $3h$}
    %\coordinate (choke_error) at (axis cs:4.3,-0.001);
    %\coordinate (choke_errorloc) at (axis cs:2.5,-0.01);
  \end{semilogyaxis}
\end{tikzpicture}%


==> figs/shear_finalCMDrgd.pgf <==
\colorlet{delta0}{plt-blue}
\begin{tikzpicture}
  %
  \begin{axis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      %every outer x axis line/.append style={white!10!black},
      %every x tick label/.append style={font=\color{white!10!black}},
      xmin=0,
      xmax=2.8,
      xlabel={$d/h$},
      %every outer y axis line/.append style={white!10!black},
      %every y tick label/.append style={font=\color{white!10!black}},
      ymin=0,
      ymax=2.25,
      ylabel={$(\delta_{\infty}(d) - \delta_{\infty}(0))/h$},
      xlabel style={font=\small},
      ylabel style={font=\small},
      %ytick={6.00e-1,7.20e-1,8.40e-1},
      /pgf/number format/precision=2,
      %legend pos=north west,
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      %legend cell align=left,
    ]
    \addplot [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=0,y index=1]{figs/shear_finalCMDrgd.dat};
  \end{axis}
\end{tikzpicture}%


==> figs/shear_finalCMDves.pgf <==
\colorlet{delta0}{plt-blue}
\colorlet{delta1}{plt-orange}
\begin{tikzpicture}
  \begin{axis}[%
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      separate axis lines,
      %every outer x axis line/.append style={white!10!black},
      %every x tick label/.append style={font=\color{white!10!black}},
      xmin=0,
      xmax=3.5,
      xlabel={$\minsep/h$},
      %every outer y axis line/.append style={white!10!black},
      %every y tick label/.append style={font=\color{white!10!black}},
      ymin=0,
      ymax=2.5,
      %ytick={7.40e-1,8.0e-1,8.65e-1},
      ylabel={$(\delta_{\infty}(\minsep) - \delta_{\infty}(0))/h$},
      xlabel style={font=\small},
      ylabel style={font=\small},
      /pgf/number format/precision=3,
      %/pgf/number format/fixed,
      %/pgf/number format/fixed zerofill,
      legend pos=north west,
      %legend style={at={(axis cs:12,2e-4)},anchor=south west},
      legend cell align=left,
    ]
    \addplot [color=delta0,line width=1.0pt,mark=o,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=0,y index=1]{figs/shear_finalCMDves.dat};
    \addlegendentry{\small vesicle}
    \addplot [color=delta1,line width=1.0pt,mark=o,mark size=1.2pt,mark repeat=1,mark phase=0]
    table[x index=0,y index=1]{figs/shear_finalCMDrgd.dat};
    \addlegendentry{\small rigid particle}
  \end{axis}
\end{tikzpicture}%

